Sparse Bayesian Sensing for Antenna Arrays with Per-Element Gain, Phase, and Position Errors

The sensing capabilities of 6G wireless communication systems rely on accurate models of phased-array antennas. However, hardware imperfections can introduce a mismatch between the assumed and the actual array response, leading to performance degradations. To prevent these, we propose a parametric, model-based sparse Bayesian learning (SBL) channel estimation algorithm with integrated self-calibration, which accounts for antenna-position deviations as well as gain and phase offsets. The algorithm learns channel parameters such as delay and direction-of-arrival (DoA), together with per-antenna complex weights and position deviations based on fast variational SBL with dictionary refinement. We derive a marginal-likelihood-based cost function for the antenna position update. The sensing performance is evaluated in terms of the optimal subpattern-assignment (OSPA) metric of the delay and DoA. The proposed method approaches a benchmark based on the derived hybrid Cram\'er--Rao lower bound (HCRLB) in the considered single-snapshot sensing scenarios. Finally, we investigate the influence of the detection threshold using synthetic and measurement data. On single-snapshot measurements, our algorithm reduces the position OSPA from about 6 m to 0.2 m for an appropriately chosen threshold.

==> pgf2/gamma_gaussian_model.tex <==
\begin{tikzpicture}[
  scale=1.2,
  >=stealth, thick,
  hid/.style   ={circle, draw, minimum size=7.5mm, inner sep=0pt},
  obs/.style   ={hid, fill=gray!30},
  par/.style   ={rectangle, draw, dashed, minimum size=6mm, inner sep=1pt},
  det/.style   ={rectangle, draw, minimum size=6mm, inner sep=1pt},
  lbl/.style   ={font=\small, align=center}
   % lbl/.style   ={font=\scriptsize\sffamily, align=center}
]
 
% --- Latent / observed variables
\node[hid] (gamma)  at (1.0, 1.6) {$\bm{\gamma}$};
\node[hid] (alpha)  at (2.0, 1.6) {$\bm{\alpha}$};
\node[hid] (lambda) at (4.8, 1.6) {$\lambda$};
\node[hid] (omega)  at (1.75, 0.4) {$\bm{w}$};
\node[obs] (y)      at (3.4, 0.9) {$\bm{y}$};
 
% --- distribution parameters (dashed)
\node[par] (eps)   at (-0.1, 2.0) {$\varepsilon$};
\node[par] (eta)   at (-0.1, 1.2) {$\eta$};
\node[par] (a)     at (5.9, 2.0) {$a$};
\node[par] (b)     at (5.9, 1.2) {$b$};
\node[par] (muw)   at (0.7, 0.75) {$\mu_w$};
\node[par] (sigw)  at (0.7,-0.05) {$\sigma_w^2$};
 
% --- deterministic unknowns (solid)
\node[det] (drho)  at (3.4,-0.1) {$\Delta \bm{\rho}$};
\node[det] (tau)   at (4.5, 0.4) {$\tau$};
\node[det, right=-\pgflinewidth of tau] (phi) {$\varphi$};
 
% --- edges
\draw[->] (eps)    -- (gamma);
\draw[->] (eta)    -- (gamma);
\draw[->] (gamma)  -- (alpha);
\draw[->] (alpha)  -- (y);
\draw[->] (a)      -- (lambda);
\draw[->] (b)      -- (lambda);
\draw[->] (lambda) -- (y);
\draw[->] (muw)    -- (omega);
\draw[->] (sigw)   -- (omega);
\draw[->] (omega)  -- (y);
\draw[->] (drho)   -- (y);
\draw[->] (tau.north west) -- (y);
 
% --- legend
\begin{scope}[yshift=-1.0cm]
  \node[obs, minimum size=6mm] (l1) at (0.5, 0) {};
  \node[lbl, right=2pt of l1] {Observed\\Random Variable};
  \node[hid, minimum size=6mm] (l2) at (3.8, 0) {};
  \node[lbl, right=2pt of l2] {Latent\\Random Variables};
  \node[par, minimum size=5mm] (l3) at (0.5,-0.75) {};
  \node[lbl, right=2pt of l3] {Distribution\\Parameters};
  \node[det, minimum size=5mm] (l4) at (3.8,-0.75) {};
  \node[lbl, right=2pt of l4] {Deterministic\\Unknowns};
\end{scope}
 
\end{tikzpicture}


==> pgf2/plot_ospa_combined.tex <==
% OSPA_phi (top) and OSPA_tau (bottom) versus calibration error std.
% One picture: legend is centred below the top panel, bottom panel below the legend.
% Usage:  \input{pgf2/plot_ospa_combined.tex}   (needs pgf2_style.tex in the preamble)
%
% \ospagap  = distance top panel <-> legend and legend <-> bottom panel
% \ospalegh = height of the legend box (estimate; legend overlaps the bottom panel -> increase,
%             too much space -> decrease)
\def\ospagap{0pt}%
\def\ospalegh{0.12\linewidth}%
\ifdefined\ospadown\else\newlength{\ospadown}\fi
\setlength{\ospadown}{\dimexpr\ospalegh+\ospagap+\ospagap\relax}%
\hspace*{0.08\linewidth}%
{%
\tikzset{every picture/.append style={trim axis left, trim axis right}}%
\begin{tikzpicture}
\pgfplotsset{ospa panel/.style={
  pgf2 base,
  scale only axis, width=0.80\linewidth, height=0.36\linewidth,
  yticklabel style={text width=2.0em, align=right, inner xsep=2pt},
  xlabel={Weight-deviation std. $\sigma_w$},
  ylabel style={at={(ticklabel* cs:0.5, 2.4em)}, anchor=south},
  enlarge y limits=false,
  yminorgrids=false,
  legend columns=3,
}}
% ---------------- top panel: OSPA_phi, legend centred below it ----------------
\begin{axis}[
  ospa panel,
  xmode=log,
  xlabel={}, xticklabels={},
  ymin=-1.3, ymax=44.5, ytick={0,20,40},
  ylabel={OSPA$_{\varphi}$ (°)},
  legend style={at={(0.5,0)}, anchor=north, yshift=-\ospagap},
]
  \addplot+[pgf2 nocal] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_no_cal_m_1]
    {pgf2/compare_ospa_phi.csv};
  \addlegendentry{No Cal.}

  \addplot+[pgf2 dronly] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_delta_r_only_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_phi.csv};
  \addlegendentry{Cal.\ ($\Delta \rho$-only)}

  \addplot+[pgf2 ml] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_phi.csv};
  \addlegendentry{Cal.}

  \addplot+[pgf2 wonly] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_w_only_cal_m_1]
    {pgf2/compare_ospa_phi.csv};
  \addlegendentry{Cal.\ ($w$-only)}

  \addplot+[pgf2 bound] table[x=sigma_sim, y=ospa_phi_hcrb_model_2_position_error_averaged_over_priors_wideband_m_1]
    {pgf2/compare_ospa_phi.csv};
  \addlegendentry{HCRLB}

  % bottom centre of the top plot area: anchor for the bottom panel
  \coordinate (ospatopbot) at (rel axis cs:0.5,0);
\end{axis}
% ---------------- bottom panel: OSPA_tau (legend hidden) ----------------
\begin{axis}[
  ospa panel,
  at={(ospatopbot)}, anchor=north, yshift=-\ospadown,
  xmode=log,
  ymode=log,
  ymin=5.4e-4, ymax=1.1e-1,
  ylabel={OSPA$_{\tau_d}$ (m)},
  legend to name=ospaLegendHidden,
]
  \addplot+[pgf2 nocal] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_no_cal_m_1]
    {pgf2/compare_ospa_tau.csv};
  \addlegendentry{No Cal.}

  \addplot+[pgf2 dronly] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_delta_r_only_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_tau.csv};
  \addlegendentry{Cal.\ ($\Delta \rho$-only)}

  \addplot+[pgf2 ml] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_tau.csv};
  \addlegendentry{Cal.}

  \addplot+[pgf2 wonly] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_w_only_cal_m_1]
    {pgf2/compare_ospa_tau.csv};
  \addlegendentry{Cal.\ ($w$-only)}

  \addplot+[pgf2 bound] table[x=sigma_sim, y=ospa_tau_hcrb_model_2_position_error_averaged_over_priors_wideband_m_1]
    {pgf2/compare_ospa_tau.csv};
  \addlegendentry{HCRLB}
\end{axis}
\end{tikzpicture}%
}%


==> pgf2/plot_ospa_combined_light.tex <==
% OSPA_phi (top) and OSPA_tau (bottom) versus calibration error std. -- LIGHT setting
% One picture: legend is centred below the top panel, bottom panel below the legend.
% Usage:  \input{pgf2/plot_ospa_combined_light.tex}   (needs pgf2_style.tex in the preamble)
%
% \ospagap  = distance top panel <-> legend and legend <-> bottom panel
% \ospalegh = height of the legend box (estimate; legend overlaps the bottom panel -> increase,
%             too much space -> decrease)
\def\ospagap{0pt}%
\def\ospalegh{0.12\linewidth}%
\ifdefined\ospadown\else\newlength{\ospadown}\fi
\setlength{\ospadown}{\dimexpr\ospalegh+\ospagap+\ospagap\relax}%
\hspace*{0.08\linewidth}%
{%
\tikzset{every picture/.append style={trim axis left, trim axis right}}%
\begin{tikzpicture}
\pgfplotsset{ospa panel/.style={
  pgf2 base,
  scale only axis, width=0.80\linewidth, height=0.36\linewidth,
  yticklabel style={text width=2.0em, align=right, inner xsep=2pt},
  xlabel={Weight-deviation std. $\sigma_w$},
  ylabel style={at={(ticklabel* cs:0.5, 2.4em)}, anchor=south},
  enlarge y limits=false,
  yminorgrids=false,
  legend columns=3,
}}
% ---------------- top panel: OSPA_phi, legend centred below it ----------------
\begin{axis}[
  ospa panel,
  xmode=log,
  xlabel={}, xticklabels={},
  ymin=-1.3, ymax=44.5, ytick={0,20,40},
  ylabel={OSPA$_{\varphi}$ (°)},
  legend style={at={(0.5,0)}, anchor=north, yshift=-\ospagap},
]
  \addplot+[pgf2 nocal] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_no_cal_m_1]
    {pgf2/compare_ospa_phi_light.csv};
  \addlegendentry{No Cal.}

  \addplot+[pgf2 dronly] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_delta_r_only_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_phi_light.csv};
  \addlegendentry{Cal.\ ($\Delta \rho$-only)}

  \addplot+[pgf2 ml] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_phi_light.csv};
  \addlegendentry{Cal.}

  \addplot+[pgf2 wonly] table[x=sigma_sim, y=ospa_phi_fvsbl_m2_w_only_cal_m_1]
    {pgf2/compare_ospa_phi_light.csv};
  \addlegendentry{Cal.\ ($w$-only)}

  \addplot+[pgf2 bound] table[x=sigma_sim, y=ospa_phi_hcrb_model_2_position_error_averaged_over_priors_wideband_m_1]
    {pgf2/compare_ospa_phi_light.csv};
  \addlegendentry{HCRLB}

  % bottom centre of the top plot area: anchor for the bottom panel
  \coordinate (ospatopbot) at (rel axis cs:0.5,0);
\end{axis}
% ---------------- bottom panel: OSPA_tau (legend hidden) ----------------
\begin{axis}[
  ospa panel,
  at={(ospatopbot)}, anchor=north, yshift=-\ospadown,
  xmode=log,
  ymode=log,
  ymin=5.4e-4, ymax=1.1e-1,
  ylabel={OSPA$_{\tau_d}$ (m)},
  legend to name=ospaLegendLightHidden,
]
  \addplot+[pgf2 nocal] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_no_cal_m_1]
    {pgf2/compare_ospa_tau_light.csv};
  \addlegendentry{No Cal.}

  \addplot+[pgf2 dronly] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_delta_r_only_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_tau_light.csv};
  \addlegendentry{Cal.\ ($\Delta \rho$-only)}

  \addplot+[pgf2 ml] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_cal_m_1_marginal_likelihood]
    {pgf2/compare_ospa_tau_light.csv};
  \addlegendentry{Cal.}

  \addplot+[pgf2 wonly] table[x=sigma_sim, y=ospa_tau_fvsbl_m2_w_only_cal_m_1]
    {pgf2/compare_ospa_tau_light.csv};
  \addlegendentry{Cal.\ ($w$-only)}

  \addplot+[pgf2 bound] table[x=sigma_sim, y=ospa_tau_hcrb_model_2_position_error_averaged_over_priors_wideband_m_1]
    {pgf2/compare_ospa_tau_light.csv};
  \addlegendentry{HCRLB}
\end{axis}
\end{tikzpicture}%
}%


==> pgf2/plot_threshold_sweep_meas.tex <==
% MEASUREMENT threshold sweep: OSPA_pos (top) and estimated number of paths K^
% (bottom) versus detection threshold chi (dB); legend in the top-right corner
% of the K^ panel.
% Same layout as plot_threshold_sweep.tex (simulation), without the zoom inset.
% Usage:  \input{pgf2/plot_threshold_sweep_meas.tex}   (needs pgf2_style.tex in the preamble)
%
% CSV: threshold_sweep_meas.csv with columns
%   0 variant   1 chi_dB   2 ospa_pos_mean   3 mean_K_hat_mean
% Each curve picks its rows with  meas variant={<text in the variant name>},
% e.g. {(cal)} or {(no cal)}.
\usepgfplotslibrary{groupplots}%
% ---- chi axis (both panels) ----
\def\measchimin{15.5}\def\measchimax{23.5}%
\providecolor{cP4}{HTML}{56B4E9}%   same light blue as the simulation's P=4
% keep the row only if its variant name (#2) contains the text #1
\def\pgftwomeaskeep#1#2{%
  \def\pgftwomeastest##1#1##2\pgftwomeasend{%
    \ifx\relax##2\relax\def\pgfmathresult{nan}\fi}%
  \pgftwomeastest#2#1\pgftwomeasend}%
\pgfplotsset{
  meas table/.style={table/col sep=comma, table/header=false, table/skip first n=1},
  meas variant/.style={
    x filter/.code={%
      \edef\pgftwomeasdo{\noexpand\pgftwomeaskeep{#1}{\thisrowno{0}}}%
      \pgftwomeasdo},
  },
  % identical to "No cal., P=4" and "Cal., P=4" in plot_threshold_sweep.tex
  meas nocal/.style={color=cNoCal, mark=*,       mark options={solid, fill=cNoCal}},
  meas cal/.style  ={color=cP4,    mark=square*, densely dashed, mark options={solid, fill=cP4}},
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=8pt,
               xticklabels at=edge bottom, xlabels at=edge bottom},
  pgf2 base,
  meas table,
  height=0.5\linewidth,
  % linear chi axis (overrides the log ticks of pgf2 base)
  xmin=\measchimin, xmax=\measchimax, enlarge x limits=false,
  xtick={16,17,...,23}, xticklabels={}, xticklabel={\pgfmathprintnumber{\tick}},
  minor xtick={},
  xlabel={Detection threshold $\chi$ (dB)},
  legend columns=1,
]
  % ---------------- top: OSPA ----------------
  \nextgroupplot[
    ymin=0,                                % linear axis from zero, top follows the data
    enlarge y limits={upper, value=0.06},
    ylabel={OSPA$_{\mathrm{pos}}$ (m)},
    legend to name=measLegend,
  ]
  \addplot+[meas nocal, meas variant={(no cal)}] table[x index=1, y index=2] {pgf2/threshold_sweep_meas.csv};
  \addlegendentry{No Cal., P = 4}
  \addplot+[meas cal,   meas variant={(cal)}]    table[x index=1, y index=2] {pgf2/threshold_sweep_meas.csv};
  \addlegendentry{Cal., P = 4}

  % ---------------- bottom: estimated number of paths ----------------
  \nextgroupplot[
    ymin=0, enlarge y limits={upper, value=0.08},
    ytick distance=1,
    ylabel={$\hat{K}$},
  ]
  \addplot+[meas nocal, meas variant={(no cal)}] table[x index=1, y index=3] {pgf2/threshold_sweep_meas.csv};
  \addplot+[meas cal,   meas variant={(cal)}]    table[x index=1, y index=3] {pgf2/threshold_sweep_meas.csv};
  % true number of paths (K = 2), drawn across the full width
  \draw[black, dashdotted, line width=1.0pt]
    ({rel axis cs:0,0} |- {axis cs:0,2}) -- ({rel axis cs:1,0} |- {axis cs:0,2})
    node[pos=1, anchor=south east, font=\footnotesize, inner sep=2pt, text=black] {true $K$};
\end{groupplot}
% legend in the top-right corner of the K^ panel
\node[anchor=north east, inner sep=0pt]
  at ([xshift=-3pt, yshift=-3pt]group c1r2.north east) {\ref*{measLegend}};
\end{tikzpicture}


==> pgf2/plot_threshold_sweep_sim.tex <==
% Threshold sweep: OSPA_pos (top) and estimated number of
% paths K^ (bottom) versus detection threshold chi (dB); legend in the
% top-right corner of the K^ panel.
% Usage:  \input{pgf2/plot_threshold_sweep.tex}   (needs pgf2_style.tex in the preamble)
%
% The CSV's "variant" names contain commas, which pgfplots cannot read as one
% column. The file is therefore read WITHOUT its header, and columns are
% addressed by number (threshold_sweep.csv):
%   0-2 variant name          3 chi_dB
%   4 ospa_tau_mean           5 ospa_tau_std
%   6 ospa_phi_mean           7 ospa_phi_std
%   8 ospa_pos_mean           9 ospa_pos_std
%  10 conv_iter_mean         11 conv_iter_std
%  12 frac_not_converged_mean 13 frac_not_converged_std
%  14 mean_K_hat_mean        15 pct_wrong_K
% Each curve picks its rows with  sweep variant={<method>}{<P>},
% e.g. {(cal)}{16}  or  {(no cal)}{4}.
%
% To plot OSPA_tau or OSPA_phi instead of OSPA_pos, change \sweepmetric to
% 4 (tau) or 6 (phi) and adjust the ylabel.
\usepgfplotslibrary{groupplots}%
\def\sweepmetric{8}%   OSPA_pos mean
\def\sweepkhat{14}%    mean K^
% ---- chi axis (both panels) ----
\def\chimin{6}\def\chimax{27}%
% helpers: remove all spaces from a string
\def\pgftwoempty{}%
\def\pgftwozap#1 #2{#1\ifx#2\pgftwoempty\else\expandafter\pgftwozap\fi#2}%
% #1,#2: method text / P value wanted; #3,#4: the row's columns 0 and 1
\def\pgftwosweepkeep#1#2#3#4{%
  % column 0 must contain #1
  \def\pgftwosweeptest##1#1##2\pgftwosweepend{%
    \ifx\relax##2\relax\def\pgfmathresult{nan}\fi}%
  \pgftwosweeptest#3#1\pgftwosweepend
  % column 1 must equal P=#2
  \edef\pgftwosweepA{\pgftwozap#4 \pgftwoempty}%
  \edef\pgftwosweepB{\pgftwozap P=#2 \pgftwoempty}%
  \ifx\pgftwosweepA\pgftwosweepB\else\def\pgfmathresult{nan}\fi}%
\pgfplotsset{
  sweep table/.style={table/col sep=comma, table/header=false, table/skip first n=1},
  sweep variant/.style 2 args={
    x filter/.code={%
      \edef\pgftwosweepdo{\noexpand\pgftwosweepkeep{#1}{#2}{\thisrowno{0}}{\thisrowno{1}}}%
      \pgftwosweepdo},
  },
}
% colours for the array sizes (light -> dark blue = more elements)
\providecolor{cP4}{HTML}{56B4E9}%
\providecolor{cP8}{HTML}{0072B2}%
\providecolor{cP16}{HTML}{0B2A5B}%
\pgfplotsset{
  sweep nocal/.style={color=cNoCal, mark=*,         mark options={solid, fill=cNoCal}},
  sweep p4/.style   ={color=cP4,    mark=square*,    densely dashed, mark options={solid, fill=cP4}},
  sweep p8/.style   ={color=cP8,    mark=triangle*,  mark options={solid, fill=cP8, scale=1.25}},
  sweep p16/.style  ={color=cP16,   mark=diamond*,   densely dotted, mark options={solid, fill=cP16, scale=1.3}},
}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=8pt,
               xticklabels at=edge bottom, xlabels at=edge bottom},
  pgf2 base,
  sweep table,
  height=0.5\linewidth,
  % linear chi axis (overrides the log ticks of pgf2 base)
  xmin=\chimin, xmax=\chimax, enlarge x limits=false,
  ymax = 7,
  xtick={7,9,...,27}, xticklabels={}, xticklabel={\pgfmathprintnumber{\tick}},
  minor xtick={6,8,...,26},
  xlabel={Detection threshold $\chi$ (dB)},
  legend columns=1,
]
  % ---------------- top: OSPA ----------------
  \nextgroupplot[
    ymin=0,                                % linear axis from zero, top follows the data
    enlarge y limits={upper, value=0.06},
    ylabel={OSPA$_{\mathrm{pos}}$ (m)},
    legend to name=sweepLegend,
  ]
  \addplot+[sweep nocal, sweep variant={(no cal)}{4}] table[x index=3, y index=\sweepmetric] {pgf2/threshold_sweep_sim.csv};
  \addlegendentry{No Cal., P = 4}
  \addplot+[sweep p4,  sweep variant={(cal)}{4}]  table[x index=3, y index=\sweepmetric] {pgf2/threshold_sweep_sim.csv};
  \addlegendentry{Cal., P = 4}
  \addplot+[sweep p16, sweep variant={(cal)}{16}] table[x index=3, y index=\sweepmetric] {pgf2/threshold_sweep_sim.csv};
  \addlegendentry{Cal., P = 16}

  % ---------------- bottom: estimated number of paths ----------------
  \nextgroupplot[
    ymin=0, enlarge y limits={upper, value=0.08},
    ytick distance=1,
    ylabel={$\hat{K}$},
  ]
  \addplot+[sweep nocal, sweep variant={(no cal)}{4}] table[x index=3, y index=\sweepkhat] {pgf2/threshold_sweep_sim.csv};
  \addplot+[sweep p4,  sweep variant={(cal)}{4}]  table[x index=3, y index=\sweepkhat] {pgf2/threshold_sweep_sim.csv};
  \addplot+[sweep p16, sweep variant={(cal)}{16}] table[x index=3, y index=\sweepkhat] {pgf2/threshold_sweep_sim.csv};
  % true number of paths (K = 2), drawn across the full width
  \draw[black, dashdotted, line width=1.0pt]
    ({rel axis cs:0,0} |- {axis cs:0,2}) -- ({rel axis cs:1,0} |- {axis cs:0,2})
    node[pos=1, anchor=south east, font=\footnotesize, inner sep=2pt, text=black] {true $K$};
\end{groupplot}
% legend in the top-right corner of the K^ panel
\node[anchor=north east, inner sep=0pt]
  at ([xshift=-3pt, yshift=-3pt]group c1r2.north east) {\ref*{sweepLegend}};
\end{tikzpicture}

